Unveiling the Structure of Do-Calculus Reasoning via Derivation Graphs

The do-calculus defines a general system of inference for interventional queries, allowing causal quantities to be transformed through successive applications of its rules. This process induces a rich space of equivalent interventional expressions, but combining and ordering these rules remains challenging. In this work, we introduce derivation graphs, which represent how do-calculus rules are applied and combined, and characterize the full space of observational and interventional probabilities which are equivalent under the do-calculus. The structure of these graphs yields a simple procedure that uses at most four applications of do-calculus rules. Finally, we show how applying identification algorithms to equivalent causal queries produces multiple valid estimands for the same causal quantity, eventually yielding more efficient estimators.

==> fig/derivationABCD.tex <==
% \begin{figure}[h]
% \centering
\begin{tikzpicture}[
    % Styles for nodes
    dofree/.style = {
      draw=coolorange!60!black,
      fill=coolorange!80,
      line width=0.6pt,
      inner sep=1pt,
      font=\scriptsize
    },
    withdo/.style = {
      draw=blue!60!black,
      fill=blue!25,
      line width=0.6pt,
      inner sep=1pt,
      font=\scriptsize
    },
    % Styles for edges
    styleR1/.style = {thick, -, gray!65, line width=1.2pt},
    styleR2/.style = {thick, -, orange!60!brown, dashed, line width=1.2pt},
    styleR3/.style = {thick, -, blue!55, dotted, line width=1.5pt},
    scale=1.7,
]
    \node[dofree] (n11) at (0, 0) {$P(a \mid b)$};
    \node[dofree] (n2) at (1, 0) {$P(a \mid b,c)$};
    \node[withdo] (n9) at (0.5, .866) {$P(a \mid \mathrm{do}(c),b)$};
    
    \node[withdo] (n5) at (0, 2.5) {$P(a \mid \mathrm{do}(b,d))$};
    \node[withdo] (n4) at (1, 2.5) {$P(a \mid \mathrm{do}(b,d),c)$};
    \node[withdo] (n7) at (.5, 3.366) {$P(a \mid \mathrm{do}(b,c,d))$};

    \node[withdo] (n1) at (1.5, 1.25) {$P(a \mid \mathrm{do}(b))$};    
    \node[withdo] (n0) at (2.5, 1.25) {$P(a \mid \mathrm{do}(b),c)$};
    \node[withdo] (n3) at (2, 2.116) {$P(a \mid \mathrm{do}(b,c))$};

    \node[withdo] (n10) at (-1.5, 1.25) {$P(a \mid\mathrm{do}(d),b)$};
    \node[withdo] (n6) at (-.5, 1.25) {$P(a \mid \mathrm{do}(d),b,c)$};
    \node[withdo] (n8) at (-1, 2.116) {$P(a \mid \mathrm{do}(c,d),b)$};

\begin{pgfonlayer}{background}
    \draw[styleR1] (n0) -- (n1);
    \draw[styleR2] (n0) -- (n2);
    \draw[styleR2] (n0) -- (n3);
    \draw[styleR3,line width = 1pt] (n0) -- (n4);
    \draw[styleR2,line width = .9pt] (n1) -- (n11);
    \draw[styleR3] (n1) -- (n5);
    \draw[styleR3] (n1) -- (n3);
    \draw[styleR1] (n2) -- (n11);
    \draw[styleR2] (n2) -- (n9);
    \draw[styleR3,line width = 1pt] (n2) -- (n6);
    \draw[styleR3] (n3) -- (n7);
    \draw[styleR2] (n3) -- (n9);
    \draw[styleR1] (n4) -- (n5);
    \draw[styleR2] (n4) -- (n6);
    \draw[styleR2] (n4) -- (n7);
    \draw[styleR3] (n5) -- (n7);
    \draw[styleR2,line width = .9pt] (n5) -- (n10);
    \draw[styleR2] (n6) -- (n8);
    \draw[styleR1] (n6) -- (n10);
    \draw[styleR2] (n7) -- (n8);
    \draw[styleR3] (n8) -- (n9);
    \draw[styleR3] (n8) -- (n10);
    \draw[styleR3] (n9) -- (n11);
    \draw[styleR3] (n10) -- (n11);
\end{pgfonlayer}

\end{tikzpicture}

